Knowledge-embedded meta-learning model for lift coefficient prediction of airfoils

Aerodynamic performance evaluation is an important part of the aircraft aerodynamic design optimization process; however, traditional methods are costly and time-consuming. Despite the fact that various machine learning methods can achieve high accuracy, their application in engineering is still difficult due to their poor generalization performance and "black box" nature. In this paper, a knowledge-embedded meta learning model, which fully integrates data with the theoretical knowledge of the lift curve, is developed to obtain the lift coefficients of an arbitrary supercritical airfoil under various angle of attacks. In the proposed model, a primary network is responsible for representing the relationship between the lift and angle of attack, while the geometry information is encoded into a hyper network to predict the unknown parameters involved in the primary network. Specifically, three models with different architectures are trained to provide various interpretations. Compared to the ordinary neural network, our proposed model can exhibit better generalization capability with competitive prediction accuracy. Afterward, interpretable analysis is performed based on the Integrated Gradients and Saliency methods. Results show that the proposed model can tend to assess the influence of airfoil geometry to the physical characteristics. Furthermore, the exceptions and shortcomings caused by the proposed model are analysed and discussed in detail.

==> figures/fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1.2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp012233524321644929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 211; blue, 33 }  ,fill opacity=0.1 ] (168,40.5) -- (266.8,40.5) -- (266.8,234.5) -- (168,234.5) -- cycle ;
%Shape: Rectangle [id:dp8208585258076972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.1 ] (266.8,40.5) -- (389.06,40.5) -- (389.06,234.5) -- (266.8,234.5) -- cycle ;
%Straight Lines [id:da5915691787352846] 
\draw    (168.73,210) -- (405.73,210) ;
\draw [shift={(408.73,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5594404329910447] 
\draw    (232.8,236.5) -- (232.8,22.76) ;
\draw [shift={(232.8,19.76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da44873536581297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (173.8,236.76) .. controls (214.8,181.76) and (253.73,133.5) .. (282.73,90.5) .. controls (311.73,47.5) and (360.4,43.76) .. (390.4,43.76) ;
%Straight Lines [id:da652589111063234] 
\draw [line width=1.5]  [dash pattern={on 1.5pt off 2.25pt on 3.75pt off 3pt}]  (327.73,34.5) -- (173.8,236.76) ;
%Shape: Brace [id:dp840396735556483] 
\draw   (170,238) .. controls (170,242.67) and (172.33,245) .. (177,245) -- (208.58,245) .. controls (215.25,245) and (218.58,247.33) .. (218.58,252) .. controls (218.58,247.33) and (221.91,245) .. (228.58,245)(225.58,245) -- (260.16,245) .. controls (264.83,245) and (267.16,242.67) .. (267.16,238) ;
%Shape: Brace [id:dp04750899452570878] 
\draw   (267.3,238) .. controls (267.3,242.67) and (269.63,245) .. (274.3,245) -- (317.73,245) .. controls (324.4,245) and (327.73,247.33) .. (327.73,252) .. controls (327.73,247.33) and (331.06,245) .. (337.73,245)(334.73,245) -- (381.16,245) .. controls (385.83,245) and (388.16,242.67) .. (388.16,238) ;
%Straight Lines [id:da8702677755591246] 
\draw    (197.69,158.5) -- (226.16,158.5) ;
\draw [shift={(229.16,158.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9000608879709948] 
\draw    (267.16,147.22) -- (267.16,117.22) ;
\draw [shift={(267.16,114.22)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (397,215.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (204,15.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathit{C_{L}}$};
% Text Node
\draw (168.33,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{L0}$};
% Text Node
\draw (255,150.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{crit}$};
% Text Node
\draw (199.36,255.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Linear}};
% Text Node
\draw (294.69,256.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Non-Linear}};
% Text Node
\draw (321,12.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{L0}^{'} \alpha +C_{L0}$};


\end{tikzpicture}
